Entropy-Regularized Adjoint Matching for Offline Reinforcement Learning

Integrating expressive generative policies, such as flow-matching models, into offline reinforcement learning (RL) allows agents to capture complex, multi-modal behaviors. While Q-learning with Adjoint Matching (QAM) stabilizes policy optimization via the continuous adjoint method, it remains inherently bound to the fixed behavior distribution. This dependence induces a \textit{popularity bias} that can suppress high-reward actions in low-density regions, and creates a \textit{support binding} that restricts off-manifold exploration. Existing workarounds, such as appending \textit{residual} Gaussian policies, often re-introduce the expressivity bottlenecks associated with unimodal distributions. In this work, we propose \textit{Maximum Entropy Adjoint Matching} (ME-AM), a unified framework that addresses these limitations within the continuous flow formulation. ME-AM incorporates two mechanisms: (1) a Mirror Descent entropy maximization objective that mitigates the popularity bias to facilitate the extraction of optimal policies from offline datasets, and (2) a \textit{Mixture Behavior Prior} that broadens the geometric support to encompass out-of-distribution high-reward regions. By exploring this extended geometry, ME-AM identifies robust actions while preserving the absolute continuity of the generative vector field. Empirically, ME-AM demonstrates competitive or superior performance compared to prior state-of-the-art (SOTA) methods across a diverse suite of sparse-reward continuous control environments.

==> figs/method_overview.tex <==
\begin{tikzpicture}[
    every node/.style={scale=1.0},
    pathline/.style={->, ultra thick, draw=black!80, smooth},
    editline/.style={->, ultra thick, draw=black!80, dashed}
]

% ==========================================
% DEFINING CUSTOM PAPER COLORS
% ==========================================
\definecolor{midnightblue}{HTML}{003F5C}
\definecolor{burntorange}{HTML}{D95319}

% ==========================================
% DEFINING SHAPE PLOTS (FOR MULTI-MODALITY)
% ==========================================
% Custom command to draw the multimodal 'flower' shape
\newcommand{\multimodalshape}[1]{
    plot[domain=0:360, samples=100, smooth cycle] (\x: {0.8 + 0.2*cos(4*\x)})
}

% ==========================================
% THE ACTION SPACE GEOMETRY (\Omega)
% ==========================================
% Shifted to the right (starts at x=2.5) to keep it disjoint from initial noise
\filldraw[fill=gray!10, draw=gray!30, thick, rounded corners=10mm] (2.5, -4.5) rectangle (12.5, 4.5);
\node[text=gray!70, font=\LARGE\bfseries] at (11.8, 3.8) {$\Omega$};

% ==========================================
% MIDDLE SEPARATOR
% ==========================================
\draw[ultra thick, dashed, darkgray!60] (-1.5, 0) -- (13.0, 0);

% ==========================================
% TOP BRANCH: QAM & QAM-Edit (Baseline)
% ==========================================
\node[text=black!60, font=\Large\bfseries, anchor=west] at (2.8, 4.0) {(a) QAM \& QAM-Edit};

% Initial Noise Distribution (p_0) - Top
\begin{scope}[shift={(0, 2.0)}]
    % Gaussian fading out to white using midnight blue
    \shade[inner color=midnightblue!70, outer color=white, draw=gray!40, thick] (0,0) circle (1.2);
    \node[text=black!90, font=\huge\bfseries] at (0, 0) {$p_0$};
\end{scope}

% Behavioral Density (\pi_\beta) 
\begin{scope}[shift={(5.5, 2.0)}]
    \shade[inner color=midnightblue, outer color=midnightblue!20, draw=midnightblue, thick] \multimodalshape{0};
    \node[text=white, font=\Large\bfseries] at (0,0) {$\pi_\beta$};
\end{scope}

% Edit Target Density (Orange) 
\begin{scope}[shift={(10.5, 2.0)}]
    \shade[inner color=burntorange, outer color=burntorange!20, draw=burntorange, thick] \multimodalshape{0};
    \node[text=white, font=\Large\bfseries] at (0,0) {$\pi^*$};
    \node[text=burntorange, font=\large\bfseries] at (0, 1.3) {High $Q_\phi$};
\end{scope}

% The Trapped QAM Paths (Two arrows to show flow)
\draw[pathline] (1.1, 2.5) to[out=15, in=165] (4.6, 2.5);
\draw[pathline] (1.1, 1.5) to[out=-15, in=-165] (4.6, 1.5);
\node[above, font=\large\bfseries, text=black!80] at (3.0, 2.7) {$v_{\text{QAM}}$};

% The Disjointed Gaussian Edit 
\draw[editline] (6.5, 2.0) -- node[above, text=black!80, font=\Large\bfseries] {$\Delta a$} (9.5, 2.0);

% ==========================================
% BOTTOM BRANCH: ME-AM (Ours)
% ==========================================
\node[text=midnightblue, font=\Large\bfseries, anchor=west] at (2.8, -4.0) {(b) ME-AM (Ours)};

% Initial Noise Distribution (p_0) - Bottom
\begin{scope}[shift={(0, -2.0)}]
    \shade[inner color=midnightblue!70, outer color=white, draw=gray!40, thick] (0,0) circle (1.2);
    \node[text=black!90, font=\huge\bfseries] at (0, 0) {$p_0$};
\end{scope}

% ME-AM Expanded Support (\pi_mix) - Stretched Flower
\begin{scope}[shift={(8.0, -2.0)}, xscale=3.2, yscale=1.15]
    % Increased scale horizontally and vertically so it comfortably engulfs the right side
    \shade[left color=midnightblue!80, right color=midnightblue!80, middle color=midnightblue!15, draw=midnightblue, thick, dashed] \multimodalshape{0};
\end{scope}
% Moved \pi_mix to sit clearly inside the left-middle portion of the stretched shape
\node[text=white, font=\Large\bfseries] at (6.0, -2.0) {$\pi_{\text{mix}}$};

% Optimal Boltzmann Density (\pi^*) seamlessly embedded in the stretched structure
\begin{scope}[shift={(10.5, -2.0)}]
    \shade[inner color=burntorange, outer color=burntorange!20, draw=burntorange, thick] \multimodalshape{0};
    \node[text=white, font=\Large\bfseries] at (0,0) {$\pi^*$};
    \node[text=burntorange, font=\large\bfseries] at (0, -1.5) {High $Q_\phi$};
\end{scope}

% The Unified ME-AM Paths (Two arrows bridging the entire distance)
\draw[pathline] (1.1, -1.5) to[out=15, in=165] (10.0, -1.5);
\draw[pathline] (1.1, -2.5) to[out=-15, in=-165] (10.0, -2.5);
\node[below, font=\large\bfseries, text=black!80] at (5.0, -2.6) {$v_{\text{ME-AM}}$};

\end{tikzpicture}
